An Improved Sketching Algorithm for Edit Distance

We provide improved upper bounds for the simultaneous sketching complexity of edit distance. Consider two parties, Alice with input $x\in\Sigma^n$ and Bob with input $y\in\Sigma^n$, that share public randomness and are given a promise that the edit distance $\mathsf{ed}(x,y)$ between their two strings is at most some given value $k$. Alice must send a message $sx$ and Bob must send $sy$ to a third party Charlie, who does not know the inputs but shares the same public randomness and also knows $k$. Charlie must output $\mathsf{ed}(x,y)$ precisely as well as a sequence of $\mathsf{ed}(x,y)$ edits required to transform $x$ into $y$. The goal is to minimize the lengths $|sx|, |sy|$ of the messages sent. The protocol of Belazzougui and Zhang (FOCS 2016), building upon the random walk method of Chakraborty, Goldenberg, and Kouck\'y (STOC 2016), achieves a maximum message length of $\tilde O(k^8)$ bits, where $\tilde O(\cdot)$ hides $\mathrm{poly}(\log n)$ factors. In this work we build upon Belazzougui and Zhang's protocol and provide an improved analysis demonstrating that a slight modification of their construction achieves a bound of $\tilde O(k^3)$.

==> pics/fig1.tex <==
\begin{tikzpicture}
    \node[scale=1] at (0,60 pt) {index};
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10}
        \node[scale=1] at (\i*20 + 60 pt, 60 pt) {$\i$};

    \foreach \i/\p in {0/$a$,1/$a$,2/$c$,3/$a$,4/$b$,5/$c$,6/$a$,7/$b$,8/$a$,9/$b$,10/$b$}
    {
        \node at (\i*20 + 60 pt, 40 pt) {$\phantom{b}$\p$\phantom{b}$};
    }

    \node at (0, 20pt) {$X$};

    \node at (30 pt, 0pt) {$\ldots\ldots$};
    \node at (280 pt, 0 pt) {$\ldots\ldots$};

    \node at (0, -20 pt) {$Y$};

    \draw[blue,dashed,very thick] (70pt, -30pt) -- (70pt, 50pt);
    \draw[blue,dashed,very thick] (110pt, -30pt) -- (110pt, 50pt);
    \draw[blue,dashed,very thick] (170pt, -30pt) -- (170pt, 50pt);
    \draw[blue,dashed,very thick] (210pt, -30pt) -- (210pt, 50pt);
    \draw[blue,dashed,very thick] (250pt, -30pt) -- (250pt, 50pt);

    \draw[red,very thick] (60pt, -20pt) -- (80pt, 20pt);   
    \draw[red,very thick] (80pt, -20pt) -- (120pt, 20pt);   
    \draw[red,very thick] (100pt, -20pt) -- (160pt, 20pt);   
    \draw[red,very thick] (120pt, -20pt) -- (180pt, 20pt);   
    \draw[red,very thick] (140pt, -20pt) -- (200pt, 20pt);   
    \draw[red,very thick] (180pt, -20pt) -- (220pt, 20pt);
    \draw[red,very thick] (200pt, -20pt) -- (240pt, 20pt);       
    \draw[red,very thick] (240pt, -20pt) -- (260pt, 20pt);   
    
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10}
        \draw[fill=black] (\i*20 + 60 pt, 20 pt) circle (2pt);
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10}
        \draw[fill=black] (\i*20 + 60 pt, -20 pt) circle (2pt);
\end{tikzpicture}

==> pics/fig2.tex <==
\begin{tikzpicture}
    \node at (60pt, 40pt) {$J$};
    \node at (200pt, 40pt) {$I$};            
    \node at (320pt, 40pt) {$I'$};        

    \node at (320pt, -40pt) {$\sigma_{3}$};
    \node at (280pt, -40pt) {$\sigma_{2}$};
    \node at (250pt, -40pt) {$\sigma_{1}$};
    \node at (210pt, -40pt) {$\sigma_{0}$};
    \node at (170pt, -40pt) {$\sigma_{-1}$};
    \node at (130pt, -40pt) {$\sigma_{-2}$};
    \node at (80pt, -40pt) {$\sigma_{-3}$};
    
    \node at (0, 20pt) {$X$};
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14}
        \draw[fill=black] (\i*20 + 60 pt, 20 pt) circle (2pt);

    \node at (30 pt, 0pt) {$\ldots\ldots$};
    \node at (370 pt, 0 pt) {$\ldots\ldots$};

    \node at (0, -20 pt) {$Y$};
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14}
        \draw[fill=black] (\i*20 + 60 pt, -20 pt) circle (2pt);

    \draw[blue,dashed,very thick] (50pt, -30pt) -- (50pt, 50pt);
    \draw[blue,dashed,very thick] (110pt, -30pt) -- (110pt, 50pt);
    \draw[blue,dashed,very thick] (150pt, -30pt) -- (150pt, 50pt);
    \draw[blue,dashed,very thick] (190pt, -30pt) -- (190pt, 50pt);
    \draw[blue,dashed,very thick] (230pt, -30pt) -- (230pt, 50pt);      
    \draw[blue,dashed,very thick] (270pt, -30pt) -- (270pt, 50pt);
    \draw[blue,dashed,very thick] (290pt, -30pt) -- (290pt, 50pt);
    \draw[blue,dashed,very thick] (350pt, -30pt) -- (350pt, 50pt);
    
    %%%%%%% 

    \draw[orange,ultra thick,dotted] (200pt, -140pt) -- (280pt, -100pt);   
    \draw[red,very thick] (220pt, -140pt) -- (320pt, -100pt);
    \draw[red,very thick] (240pt, -140pt) -- (340pt, -100pt);   

    \node at (60pt, -80pt) {$J$};
    \node at (200pt, -80pt) {$I$};            
    \node at (280pt, -80pt) {$u$};
    \node at (320pt, -80pt) {$I'$};
    
    
    \node at (310pt, -160pt) {$\sigma_{1}$};
    \node at (230pt, -160pt) {$\sigma_{0}$};
    \node at (170pt, -160pt) {$\sigma_{-1}$};
    \node at (130pt, -160pt) {$\sigma_{-2}$};
    \node at (80pt, -160pt) {$\sigma_{-3}$};
    
    \node at (0, -100pt) {$X$};
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14}
        \draw[fill=black] (\i*20 + 60 pt, -100 pt) circle (2pt);

    \node at (30 pt, -120pt) {$\ldots\ldots$};
    \node at (370 pt, -120 pt) {$\ldots\ldots$};

    \node at (0, -140 pt) {$Y$};
    \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14}
        \draw[fill=black] (\i*20 + 60 pt, -140 pt) circle (2pt);

    \draw[blue,dashed,very thick] (50pt, -150pt) -- (50pt, -70pt);
    \draw[blue,dashed,very thick] (110pt, -150pt) -- (110pt, -70pt);
    \draw[blue,dashed,very thick] (150pt, -150pt) -- (150pt, -70pt);
    \draw[blue,dashed,very thick] (190pt, -150pt) -- (190pt, -70pt);
    \draw[blue,dashed,very thick] (270pt, -150pt) -- (270pt, -70pt);
    \draw[blue,dashed,very thick] (350pt, -150pt) -- (350pt, -70pt);
    
  \end{tikzpicture}

==> pics/fig3.tex <==
  \begin{tikzpicture}
    % i=0
    \draw[ultra thick] (0, 0) -- (0, 10pt);
    \node at (0, 20pt) {$L_{t_0}$};

    \draw[thick,red] (20pt, 0) -- (20pt, 10pt);
    \node at (20pt, 20pt) {$J_{t_0}$};

    \draw[ultra thick] (40pt, 0) -- (40pt, 10pt);
    \node at (40pt, 20pt) {$R_{t_0}$};

    \draw[ultra thick] (90pt, 0) -- (90pt, 10pt);
    
    \draw[ultra thick, red] (150pt, 0) -- (150pt, 10pt);
    \node at (150pt, 20pt) {$I_{t_0}$};  
    
    \draw[ultra thick] (0, 0) -- (150pt, 0);

    % i=1
    \draw[ultra thick] (35pt, -35pt) -- (35pt, -25pt);
    \node at (35pt, -15pt) {$L_{t_1}$};

    \draw[thick, red] (75pt, -35pt) -- (75pt, -25pt);
    \node at (72pt, -15pt) {$J_{t_1}$};

    \draw[ultra thick] (85pt, -35pt) -- (85pt, -25pt);
    \node at (88pt, -15pt) {$R_{t_1}$};

    \draw[ultra thick] (135pt, -35pt) -- (135pt, -25pt);

    \draw[ultra thick, red] (185pt, -35pt) -- (185pt, -25pt);
    \node at (175pt, -15pt) {$I_{t_1}$};
    
    \draw[ultra thick] (35pt, -35pt) -- (185pt, -35pt);

    % i=2
    \draw[ultra thick] (105pt, -70pt) -- (105pt, -60pt);
    \node at (105pt, -50pt) {$L_{t_2}$};

    \draw[thick, red] (120pt, -70pt) -- (120pt, -60pt);
    \node at (120pt, -50pt) {$J_{t_2}$};

    \draw[ultra thick] (160pt, -70pt) -- (160pt, -60pt);
    \node at (160pt, -50pt) {$R_{t_2}$};

    \draw[ultra thick] (207.5pt, -70pt) -- (207.5pt, -60pt);

    \draw[ultra thick, red] (270pt, -70pt) -- (270pt, -60pt);
    \node at (270pt, -50pt) {$I_{t_2}$}; 
    
    \draw[ultra thick] (105pt, -70pt) -- (270pt, -70pt);

    % i=3
    
    \draw[ultra thick] (195pt, -105pt) -- (195pt, -95pt);
    \node at (195pt, -85pt) {$L_{t_3}$};

    \draw[thick, red] (212.5pt, -105pt) -- (212.5pt, -95pt);
    \node at (212.5pt, -85pt) {$J_{t_3}$};

    \draw[ultra thick] (232.5pt, -105pt) -- (232.5pt, -95pt);
    \node at (232.5pt, -85pt) {$R_{t_3}$};

    \draw[ultra thick] (282pt, -105pt) -- (282pt, -95pt);
    
    \draw[ultra thick, red] (322.5pt, -105pt) -- (322.5pt, -95pt);
    \node at (335pt, -85pt) {$I_{t_3}$};
    
    \draw[ultra thick] (195pt, -105pt) -- (322.5pt, -105pt);

    % i=4
    \node[scale=1.5] at (282.5pt, -160pt) { $\mathbf{\cdots\cdots} $};
    \draw[ultra thick] (217.5pt, -140pt) -- (217.5pt, -130pt);
    \node at (212pt, -120pt) {$L_{t_4}$};
    \draw[thick, red] (230pt, -140pt) -- (230pt, -130pt);
    \node at (230pt, -120pt) {$J_{t_4}$};
    \draw[ultra thick,red] (357.5pt, -140pt) -- (357.5pt, -130pt);
    \node at (357.5pt, -120pt) {$I_{t_4}$};
    \draw[ultra thick] (277pt, -140pt) -- (277pt, -130pt);
    \node at (277pt, -120pt) {$R_{t_4}$};
    \draw[ultra thick] (317pt, -140pt) -- (317pt, -130pt);
    \draw[ultra thick] (217.5pt, -140pt) -- (357.5pt, -140pt);

    % other mods
    \draw[blue,decorate,decoration={brace,mirror,amplitude=5pt},very thick] (17pt, -22pt) -- (17pt, -75pt) node[midway,xshift=-1.5cm,scale=1.5] {Group $1$};
    \draw[blue,decorate,decoration={brace,mirror,amplitude=5pt},very thick] (177pt, -92pt) -- (177pt, -160pt) node[midway,xshift=-1.5cm,scale=1.5] {Group $2$};

    \draw[blue,dashed,very thick] (185pt, -170pt) -- (185pt, 30pt);
    \draw[blue,dashed,very thick] (322.5pt, -170pt) -- (322.5pt, -40pt);
    
  \end{tikzpicture}
